Scaling Study of Pure Gauge Lattice QCD by Monte Carlo Renormalization Group Method

The scaling behavior of pure gauge SU(3) in the region $\beta=5.85 - 7.60$ is examined by a Monte Carlo Renormalization Group analysis. The coupling shifts induced by factor 2 blocking are measured both on 32$^4$ and 16$^4$ lattices with high statistics. A systematic deviation from naive 2-loop scaling is clearly seen. The mean field and effective coupling constant schemes explain part, but not all of the deviation. It can be accounted for by a suitable change of coupling constant, including a correction term ${\cal O}(g^7)$ in the 2-loop lattice $\beta$-function. Based on this improvement, $\sqrt{\sigma}/\Lambda_{\overline {MS}}^{n_f=0}$ is estimated to be $2.2(\pm 0.1)$ from the analysis of the string tension $\sigma$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%PS-files
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%BoundingBox: 69 148 284 672
%%Title: wshap.tgif
%%CreationDate: Fri Jul  2 12:56:32 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      268 384 moveto
      268 448 lineto
      332 448 lineto
      332 384 lineto
      268 384 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      380 384 moveto
      380 448 lineto
      508 448 lineto
      508 384 lineto
      380 384 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      556 320 moveto
      556 448 lineto
      684 448 lineto
      684 320 lineto
      556 320 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      1128 364 moveto
      1192 364 lineto
      1160 396 lineto
      1160 444 lineto
      1112 444 lineto
      1096 444 lineto
      1128 412 lineto
      1128 364 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      804 348 moveto
      804 396 lineto
      756 396 lineto
      788 428 lineto
      836 428 lineto
      836 380 lineto
      804 348 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      956 332 moveto
      956 380 lineto
      908 380 lineto
      972 444 lineto
      1020 444 lineto
      1020 396 lineto
      956 332 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      956 380 moveto
      1020 444 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      988 364 moveto
      988 412 lineto
      940 412 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [8 8] 0 setdash
   newpath
      804 396 moveto
      836 428 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      620 320 moveto
      620 448 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      556 384 moveto
      684 384 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      444 384 moveto
      444 448 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      268 495 moveto (1x1) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      412 495 moveto (1x2) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      604 495 moveto (2x2) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1112 491 moveto (twist) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      772 491 moveto (chair) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      944 491 moveto (sofa) show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      1192 364 moveto
      1192 412 lineto
      1160 444 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      1128 412 moveto
      1160 412 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      640 159 moveto (Fig.1) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 12:56:32 1993
%%EOF
%!
%%BoundingBox: 72 126 469 632
%%Title: fig2a.tgif
%%CreationDate: Fri Jul  2 12:50:45 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   newpath
      577 564 moveto
      577 556 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      573 560 moveto
      577 564 lineto
      581 560 lineto
      577 556 lineto
      573 560 lineto
   stroke
grestore

% OVAL
newpath 577 561 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 577 561 5 5 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 751 moveto
      393 751 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 751 moveto
      1112 751 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 771 moveto (0.25) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 683 moveto
      393 683 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 683 moveto
      1112 683 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 703 moveto (0.3) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 615 moveto
      393 615 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 615 moveto
      1112 615 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 635 moveto (0.35) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 546 moveto
      393 546 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 546 moveto
      1112 546 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 566 moveto (0.4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 478 moveto
      393 478 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 478 moveto
      1112 478 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 498 moveto (0.45) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 410 moveto
      393 410 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 410 moveto
      1112 410 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 430 moveto (0.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 342 moveto
      393 342 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 342 moveto
      1112 342 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 362 moveto (0.55) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 274 moveto
      393 274 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 274 moveto
      1112 274 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 294 moveto (0.6) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 206 moveto
      393 206 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 206 moveto
      1112 206 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 226 moveto (0.65) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 751 moveto
      524 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 192 moveto
      524 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      524 790 moveto (6) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 751 moveto
      700 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 192 moveto
      700 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      700 790 moveto (6.5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 751 moveto
      875 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 192 moveto
      875 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      875 790 moveto (7) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1051 751 moveto
      1051 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1051 192 moveto
      1051 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1051 790 moveto (7.5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      384 751 moveto
      1121 751 lineto
      1121 192 lineto
      384 192 lineto
      384 751 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      468 651 moveto
      472 655 lineto
      476 651 lineto
      472 647 lineto
      468 651 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      485 660 moveto
      489 664 lineto
      493 660 lineto
      489 656 lineto
      485 660 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      503 649 moveto
      507 653 lineto
      511 649 lineto
      507 645 lineto
      503 649 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      513 636 moveto
      517 640 lineto
      521 636 lineto
      517 632 lineto
      513 636 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      520 631 moveto
      524 635 lineto
      528 631 lineto
      524 627 lineto
      520 631 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      531 624 moveto
      535 628 lineto
      539 624 lineto
      535 620 lineto
      531 624 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      538 613 moveto
      542 617 lineto
      546 613 lineto
      542 609 lineto
      538 613 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      555 593 moveto
      559 597 lineto
      563 593 lineto
      559 589 lineto
      555 593 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      562 585 moveto
      566 589 lineto
      570 585 lineto
      566 581 lineto
      562 585 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      580 564 moveto
      584 568 lineto
      588 564 lineto
      584 560 lineto
      580 564 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      591 564 moveto
      595 568 lineto
      599 564 lineto
      595 560 lineto
      591 564 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      601 522 moveto
      605 526 lineto
      609 522 lineto
      605 518 lineto
      601 522 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      608 506 moveto
      612 510 lineto
      616 506 lineto
      612 502 lineto
      608 506 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      619 516 moveto
      623 520 lineto
      627 516 lineto
      623 512 lineto
      619 516 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      626 503 moveto
      630 507 lineto
      634 503 lineto
      630 499 lineto
      626 503 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      643 481 moveto
      647 485 lineto
      651 481 lineto
      647 477 lineto
      643 481 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      654 469 moveto
      658 473 lineto
      662 469 lineto
      658 465 lineto
      654 469 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      661 473 moveto
      665 477 lineto
      669 473 lineto
      665 469 lineto
      661 473 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      671 465 moveto
      675 469 lineto
      679 465 lineto
      675 461 lineto
      671 465 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      678 431 moveto
      682 435 lineto
      686 431 lineto
      682 427 lineto
      678 431 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      685 454 moveto
      689 458 lineto
      693 454 lineto
      689 450 lineto
      685 454 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      696 463 moveto
      700 467 lineto
      704 463 lineto
      700 459 lineto
      696 463 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      706 440 moveto
      710 444 lineto
      714 440 lineto
      710 436 lineto
      706 440 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      713 382 moveto
      717 386 lineto
      721 382 lineto
      717 378 lineto
      713 382 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      720 459 moveto
      724 463 lineto
      728 459 lineto
      724 455 lineto
      720 459 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      731 349 moveto
      735 353 lineto
      739 349 lineto
      735 345 lineto
      731 349 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      749 401 moveto
      753 405 lineto
      757 401 lineto
      753 397 lineto
      749 401 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      766 373 moveto
      770 377 lineto
      774 373 lineto
      770 369 lineto
      766 373 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      784 410 moveto
      788 414 lineto
      792 410 lineto
      788 406 lineto
      784 410 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      801 362 moveto
      805 366 lineto
      809 362 lineto
      805 358 lineto
      801 362 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      819 395 moveto
      823 399 lineto
      827 395 lineto
      823 391 lineto
      819 395 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      836 368 moveto
      840 372 lineto
      844 368 lineto
      840 364 lineto
      836 368 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      871 357 moveto
      875 361 lineto
      879 357 lineto
      875 353 lineto
      871 357 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      942 347 moveto
      946 351 lineto
      950 347 lineto
      946 343 lineto
      942 347 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      994 317 moveto
      998 321 lineto
      1002 317 lineto
      998 313 lineto
      994 317 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1047 332 moveto
      1051 336 lineto
      1055 332 lineto
      1051 328 lineto
      1047 332 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1082 302 moveto
      1086 306 lineto
      1090 302 lineto
      1086 298 lineto
      1082 302 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      472 661 moveto
      472 642 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      468 661 moveto
      476 661 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      468 642 moveto
      476 642 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      489 677 moveto
      489 642 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      485 677 moveto
      493 677 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      485 642 moveto
      493 642 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      507 662 moveto
      507 635 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      503 662 moveto
      511 662 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      503 635 moveto
      511 635 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      517 642 moveto
      517 631 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      513 642 moveto
      521 642 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      513 631 moveto
      521 631 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 641 moveto
      524 621 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      520 641 moveto
      528 641 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      520 621 moveto
      528 621 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      535 634 moveto
      535 615 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      531 634 moveto
      539 634 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      531 615 moveto
      539 615 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      542 620 moveto
      542 606 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      538 620 moveto
      546 620 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      538 606 moveto
      546 606 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      559 601 moveto
      559 585 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      555 601 moveto
      563 601 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      555 585 moveto
      563 585 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      566 602 moveto
      566 567 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      562 602 moveto
      570 602 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      562 567 moveto
      570 567 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      573 566 moveto
      581 566 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      573 556 moveto
      581 556 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      584 585 moveto
      584 544 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      580 585 moveto
      588 585 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      580 544 moveto
      588 544 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      595 574 moveto
      595 555 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      591 574 moveto
      599 574 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      591 555 moveto
      599 555 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      605 534 moveto
      605 510 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      601 534 moveto
      609 534 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      601 510 moveto
      609 510 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      612 518 moveto
      612 493 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      608 518 moveto
      616 518 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      608 493 moveto
      616 493 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      623 531 moveto
      623 501 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      619 531 moveto
      627 531 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      619 501 moveto
      627 501 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      630 516 moveto
      630 489 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      626 516 moveto
      634 516 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      626 489 moveto
      634 489 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      647 497 moveto
      647 465 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      643 497 moveto
      651 497 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      643 465 moveto
      651 465 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      658 485 moveto
      658 452 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      654 485 moveto
      662 485 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      654 452 moveto
      662 452 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      665 491 moveto
      665 455 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      661 491 moveto
      669 491 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      661 455 moveto
      669 455 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      675 480 moveto
      675 450 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      671 480 moveto
      679 480 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      671 450 moveto
      679 450 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      682 439 moveto
      682 422 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      678 439 moveto
      686 439 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      678 422 moveto
      686 422 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      689 469 moveto
      689 439 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      685 469 moveto
      693 469 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      685 439 moveto
      693 439 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 470 moveto
      700 457 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      696 470 moveto
      704 470 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      696 457 moveto
      704 457 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      710 462 moveto
      710 418 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      706 462 moveto
      714 462 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      706 418 moveto
      714 418 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      717 409 moveto
      717 354 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      713 409 moveto
      721 409 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      713 354 moveto
      721 354 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      724 473 moveto
      724 446 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      720 473 moveto
      728 473 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      720 446 moveto
      728 446 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      735 410 moveto
      735 287 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      731 410 moveto
      739 410 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      731 287 moveto
      739 287 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      753 418 moveto
      753 383 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      749 418 moveto
      757 418 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      749 383 moveto
      757 383 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      770 414 moveto
      770 332 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      766 414 moveto
      774 414 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      766 332 moveto
      774 332 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      788 424 moveto
      788 397 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      784 424 moveto
      792 424 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      784 397 moveto
      792 397 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      805 399 moveto
      805 326 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      801 399 moveto
      809 399 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      801 326 moveto
      809 326 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      823 429 moveto
      823 361 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      819 429 moveto
      827 429 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      819 361 moveto
      827 361 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      840 406 moveto
      840 330 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      836 406 moveto
      844 406 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      836 330 moveto
      844 330 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 380 moveto
      875 334 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      871 380 moveto
      879 380 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      871 334 moveto
      879 334 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      946 403 moveto
      946 292 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      942 403 moveto
      950 403 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      942 292 moveto
      950 292 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      998 383 moveto
      998 252 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      994 383 moveto
      1002 383 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      994 252 moveto
      1002 252 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1051 358 moveto
      1051 307 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1047 358 moveto
      1055 358 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1047 307 moveto
      1055 307 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1086 409 moveto
      1086 196 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1082 409 moveto
      1090 409 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1082 196 moveto
      1090 196 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      646 507 moveto
      646 496 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      642 507 moveto
      650 507 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      642 496 moveto
      650 496 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      717 455 moveto
      717 417 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      713 455 moveto
      721 455 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      713 417 moveto
      721 417 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      747 431 moveto
      747 390 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      743 431 moveto
      751 431 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      743 390 moveto
      751 390 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      811 375 moveto
      811 347 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      807 375 moveto
      815 375 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      807 347 moveto
      815 347 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      454 253 moveto
      524 256 lineto
      665 258 lineto
      735 260 lineto
      875 262 lineto
      1100 264 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      760 823 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      228 459 moveto (Db) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      468 295 moveto (bare g) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [25 0 0 -25 0 0] makefont setfont
   gsave
      572 284 moveto (2) show
   grestore

% OVAL
newpath 823 395 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 823 395 5 5 tgifellipse stroke
grestore

% OVAL
newpath 840 369 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 840 369 5 5 tgifellipse stroke
grestore

% OVAL
newpath 875 357 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 875 357 5 5 tgifellipse stroke
grestore

% OVAL
newpath 717 381 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 717 381 5 5 tgifellipse stroke
grestore

% OVAL
newpath 753 401 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 753 401 5 5 tgifellipse stroke
grestore

% OVAL
newpath 735 349 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 735 349 5 5 tgifellipse stroke
grestore

% OVAL
newpath 771 373 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 771 373 5 5 tgifellipse stroke
grestore

% OVAL
newpath 583 565 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 583 565 5 5 tgifellipse stroke
grestore

% OVAL
newpath 595 563 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 595 563 5 5 tgifellipse stroke
grestore

% OVAL
newpath 565 585 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 565 585 5 5 tgifellipse stroke
grestore

% OVAL
newpath 471 651 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 471 651 5 5 tgifellipse stroke
grestore

% OVAL
newpath 507 649 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 507 649 5 5 tgifellipse stroke
grestore

% OVAL
newpath 489 659 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 489 659 5 5 tgifellipse stroke
grestore

% OVAL
newpath 517 636 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 517 636 5 5 tgifellipse stroke
grestore

% OVAL
newpath 542 613 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 542 613 5 5 tgifellipse stroke
grestore

% OVAL
newpath 559 593 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 559 593 5 5 tgifellipse stroke
grestore

% OVAL
newpath 523 631 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 523 631 5 5 tgifellipse stroke
grestore

% OVAL
newpath 535 623 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 535 623 5 5 tgifellipse stroke
grestore

% OVAL
newpath 629 503 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 629 503 5 5 tgifellipse stroke
grestore

% OVAL
newpath 700 463 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 700 463 5 5 tgifellipse stroke
grestore

% OVAL
newpath 717 435 5 5 tgifellipse fill
gsave
   newpath 717 435 5 5 tgifellipse stroke
grestore

% OVAL
newpath 747 411 5 5 tgifellipse fill
gsave
   newpath 747 411 5 5 tgifellipse stroke
grestore

% OVAL
newpath 788 409 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 788 409 5 5 tgifellipse stroke
grestore

% OVAL
newpath 647 501 5 5 tgifellipse fill
gsave
   newpath 647 501 5 5 tgifellipse stroke
grestore

% OVAL
newpath 811 361 5 5 tgifellipse fill
gsave
   newpath 811 361 5 5 tgifellipse stroke
grestore

% OVAL
newpath 946 347 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 946 347 5 5 tgifellipse stroke
grestore

% OVAL
newpath 1051 331 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 1051 331 5 5 tgifellipse stroke
grestore

% OVAL
newpath 997 317 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 997 317 5 5 tgifellipse stroke
grestore

% OVAL
newpath 1085 301 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 1085 301 5 5 tgifellipse stroke
grestore

% OVAL
newpath 605 521 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 605 521 5 5 tgifellipse stroke
grestore

% OVAL
newpath 613 507 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 613 507 5 5 tgifellipse stroke
grestore

% OVAL
newpath 623 515 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 623 515 5 5 tgifellipse stroke
grestore

% OVAL
newpath 657 469 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 657 469 5 5 tgifellipse stroke
grestore

% OVAL
newpath 647 481 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 647 481 5 5 tgifellipse stroke
grestore

% OVAL
newpath 675 465 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 675 465 5 5 tgifellipse stroke
grestore

% OVAL
newpath 665 473 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 665 473 5 5 tgifellipse stroke
grestore

% OVAL
newpath 724 459 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 724 459 5 5 tgifellipse stroke
grestore

% OVAL
newpath 689 455 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 689 455 5 5 tgifellipse stroke
grestore

% OVAL
newpath 682 431 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 682 431 5 5 tgifellipse stroke
grestore

% OVAL
newpath 709 439 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 709 439 5 5 tgifellipse stroke
grestore

% OVAL
newpath 804 364 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 804 364 5 5 tgifellipse stroke
grestore

% TEXT
0 setgray
newpath
   698 130 moveto 826 130 lineto 826 171 lineto 698 171 lineto
closepath 1 setgray fill
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      700 163 moveto (Fig.2 \(a\)) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 12:50:45 1993
%%EOF
%!
%%BoundingBox: 72 126 471 632
%%Title: fig2b.tgif
%%CreationDate: Fri Jul  2 12:51:57 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   newpath
      384 751 moveto
      393 751 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 751 moveto
      1112 751 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 771 moveto (0.25) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 683 moveto
      393 683 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 683 moveto
      1112 683 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 703 moveto (0.3) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 615 moveto
      393 615 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 615 moveto
      1112 615 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 635 moveto (0.35) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 546 moveto
      393 546 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 546 moveto
      1112 546 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 566 moveto (0.4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 478 moveto
      393 478 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 478 moveto
      1112 478 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 498 moveto (0.45) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 410 moveto
      393 410 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 410 moveto
      1112 410 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 430 moveto (0.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 342 moveto
      393 342 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 342 moveto
      1112 342 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 362 moveto (0.55) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 274 moveto
      393 274 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 274 moveto
      1112 274 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 294 moveto (0.6) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 206 moveto
      393 206 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 206 moveto
      1112 206 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 226 moveto (0.65) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 751 moveto
      524 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 192 moveto
      524 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      524 790 moveto (6) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 751 moveto
      700 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 192 moveto
      700 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      700 790 moveto (6.5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 751 moveto
      875 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 192 moveto
      875 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      875 790 moveto (7) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1051 751 moveto
      1051 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1051 192 moveto
      1051 201 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1051 790 moveto (7.5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      384 751 moveto
      1121 751 lineto
      1121 192 lineto
      384 192 lineto
      384 751 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      957 562 moveto (Ref.[11]) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      867 311 moveto
      875 319 lineto
      883 311 lineto
      875 303 lineto
      867 311 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      419 681 moveto
      419 602 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      415 681 moveto
      423 681 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      415 602 moveto
      423 602 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      456 729 moveto
      456 650 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      452 729 moveto
      460 729 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      452 650 moveto
      460 650 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      489 671 moveto
      489 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      485 671 moveto
      493 671 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      485 621 moveto
      493 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      521 602 moveto
      521 553 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      517 602 moveto
      525 602 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      517 553 moveto
      525 553 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      568 531 moveto
      568 450 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      564 531 moveto
      572 531 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      564 450 moveto
      572 450 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      612 443 moveto
      612 369 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      608 443 moveto
      616 443 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      608 369 moveto
      616 369 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      647 398 moveto
      647 292 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 398 moveto
      651 398 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 292 moveto
      651 292 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      682 417 moveto
      682 275 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      678 417 moveto
      686 417 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      678 275 moveto
      686 275 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      700 379 moveto
      700 305 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      696 379 moveto
      704 379 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      696 305 moveto
      704 305 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      784 394 moveto
      784 328 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      780 394 moveto
      788 394 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      780 328 moveto
      788 328 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      788 383 moveto
      788 222 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      784 383 moveto
      792 383 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      784 222 moveto
      792 222 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      875 406 moveto
      875 223 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      871 406 moveto
      879 406 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      871 223 moveto
      879 223 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      946 334 moveto
      946 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      942 334 moveto
      950 334 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      942 192 moveto
      950 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1051 386 moveto
      1051 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1047 386 moveto
      1055 386 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1047 192 moveto
      1055 192 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      957 613 moveto (Ref.[12]) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      419 454 moveto
      419 446 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      637 497 moveto
      637 489 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      744 371 moveto
      744 363 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      846 418 moveto
      846 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      951 324 moveto
      951 316 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      419 461 moveto
      419 439 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      415 461 moveto
      423 461 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      415 439 moveto
      423 439 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      536 649 moveto
      536 632 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      533 649 moveto
      541 649 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      532 632 moveto
      540 632 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      637 504 moveto
      637 482 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 504 moveto
      641 504 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 482 moveto
      641 482 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      744 380 moveto
      744 353 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      740 380 moveto
      748 380 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      740 353 moveto
      748 353 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      846 444 moveto
      846 384 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      842 444 moveto
      850 444 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      842 384 moveto
      850 384 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      951 349 moveto
      951 292 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      947 349 moveto
      955 349 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      947 292 moveto
      955 292 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      941 660 moveto (Ref.[8]) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      510 647 moveto
      520 647 lineto
      520 637 lineto
      510 637 lineto
      510 647 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      626 482 moveto
      634 482 lineto
      634 474 lineto
      626 474 lineto
      626 482 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      454 656 moveto
      454 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      450 656 moveto
      458 656 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      450 410 moveto
      458 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      515 737 moveto
      515 546 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      513 737 moveto
      521 737 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      511 546 moveto
      519 546 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 642 moveto
      524 560 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      520 642 moveto
      528 642 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      520 560 moveto
      528 560 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      595 546 moveto
      595 383 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      591 546 moveto
      599 546 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      591 383 moveto
      599 383 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      630 519 moveto
      630 437 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      626 519 moveto
      634 519 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      626 437 moveto
      634 437 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      735 410 moveto
      735 247 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      731 410 moveto
      739 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      731 247 moveto
      739 247 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      985 703 moveto (Ref.[9,10]) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      526 615 moveto
      534 615 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      530 619 moveto
      530 611 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      526 619 moveto
      534 611 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      526 611 moveto
      534 619 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 628 moveto
      532 628 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      528 632 moveto
      528 624 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 632 moveto
      532 624 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 624 moveto
      531 632 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      629 506 moveto
      637 506 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 510 moveto
      633 502 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      629 510 moveto
      637 502 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      629 502 moveto
      637 510 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      736 328 moveto
      744 328 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      740 332 moveto
      740 324 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      736 332 moveto
      744 324 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      736 324 moveto
      744 332 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 397 moveto
      844 397 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      840 401 moveto
      840 393 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 401 moveto
      844 393 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 393 moveto
      844 401 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      940 397 moveto
      948 397 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      944 401 moveto
      944 393 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      940 401 moveto
      948 393 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      940 393 moveto
      948 401 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      532 642 moveto
      532 587 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      528 642 moveto
      536 642 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      528 587 moveto
      536 587 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      528 656 moveto
      528 601 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 656 moveto
      532 656 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 601 moveto
      532 601 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 546 moveto
      633 465 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      629 546 moveto
      637 546 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      629 465 moveto
      637 465 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      740 410 moveto
      740 247 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      736 410 moveto
      744 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      736 247 moveto
      744 247 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      840 478 moveto
      840 315 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 478 moveto
      844 478 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 315 moveto
      844 315 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      944 492 moveto
      944 301 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      940 492 moveto
      948 492 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      940 301 moveto
      946 301 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      760 827 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      228 463 moveto (Db) show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      560 491 moveto
      568 499 lineto
      576 491 lineto
      568 483 lineto
      560 491 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      604 406 moveto
      612 414 lineto
      620 406 lineto
      612 398 lineto
      604 406 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      674 346 moveto
      682 354 lineto
      690 346 lineto
      682 338 lineto
      674 346 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1043 284 moveto
      1051 292 lineto
      1059 284 lineto
      1051 276 lineto
      1043 284 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      780 302 moveto
      788 310 lineto
      796 302 lineto
      788 294 lineto
      780 302 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      513 578 moveto
      521 586 lineto
      529 578 lineto
      521 570 lineto
      513 578 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      447 690 moveto
      455 698 lineto
      463 690 lineto
      455 682 lineto
      447 690 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      776 361 moveto
      784 369 lineto
      792 361 lineto
      784 353 lineto
      776 361 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      411 642 moveto
      419 650 lineto
      427 642 lineto
      419 634 lineto
      411 642 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      692 342 moveto
      700 350 lineto
      708 342 lineto
      700 334 lineto
      692 342 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      481 646 moveto
      489 654 lineto
      497 646 lineto
      489 638 lineto
      481 646 lineto
   stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   846 405 moveto
      838 417 lineto
      854 417 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      449 537 moveto
      459 537 lineto
      459 527 lineto
      449 527 lineto
      449 537 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      519 606 moveto
      529 606 lineto
      529 596 lineto
      519 596 lineto
      519 606 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      799 697 moveto
      809 697 lineto
      809 687 lineto
      799 687 lineto
      799 697 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      730 333 moveto
      740 333 lineto
      740 323 lineto
      730 323 lineto
      730 333 lineto
   stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   744 359 moveto
      736 371 lineto
      752 371 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   804 596 moveto
      796 608 lineto
      812 608 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   951 312 moveto
      943 324 lineto
      959 324 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      938 263 moveto
      946 271 lineto
      954 263 lineto
      946 255 lineto
      938 263 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      795 547 moveto
      803 555 lineto
      811 547 lineto
      803 539 lineto
      795 547 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      639 345 moveto
      647 353 lineto
      655 345 lineto
      647 337 lineto
      639 345 lineto
   stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   637 485 moveto
      629 497 lineto
      645 497 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   536 634 moveto
      528 646 lineto
      544 646 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   419 442 moveto
      411 454 lineto
      427 454 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      800 645 moveto
      808 645 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      804 649 moveto
      804 641 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      800 649 moveto
      808 641 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      800 641 moveto
      808 649 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      704 163 moveto (Fig.2 \(b\)) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 12:51:57 1993
%%EOF
%!
%%BoundingBox: 67 -1638 472 632
%%Title: fig3.tgif
%%CreationDate: Fri Jul  2 16:11:58 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   [4 12] 0 setdash
   newpath
      384 750 moveto
      1121 750 lineto
   stroke
   [] 0 setdash
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 750 moveto
      393 750 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 750 moveto
      1112 750 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 770 moveto (0) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 657 moveto
      393 657 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 657 moveto
      1112 657 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 677 moveto (200) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 564 moveto
      393 564 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 564 moveto
      1112 564 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 584 moveto (400) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 470 moveto
      393 470 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 470 moveto
      1112 470 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 490 moveto (600) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 377 moveto
      393 377 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 377 moveto
      1112 377 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 397 moveto (800) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 284 moveto
      393 284 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 284 moveto
      1112 284 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 304 moveto (1000) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 191 moveto
      393 191 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 191 moveto
      1112 191 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 211 moveto (1200) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      437 750 moveto
      437 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      437 191 moveto
      437 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      437 789 moveto (6) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      542 750 moveto
      542 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      542 191 moveto
      542 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      542 789 moveto (6.2) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      647 750 moveto
      647 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      647 191 moveto
      647 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      647 789 moveto (6.4) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      753 750 moveto
      753 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      753 191 moveto
      753 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      753 789 moveto (6.6) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      858 750 moveto
      858 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      858 191 moveto
      858 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      858 789 moveto (6.8) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      963 750 moveto
      963 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      963 191 moveto
      963 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      963 789 moveto (7) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1068 750 moveto
      1068 741 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1068 191 moveto
      1068 200 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1068 789 moveto (7.2) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      384 750 moveto
      1121 750 lineto
      1121 191 lineto
      384 191 lineto
      384 750 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      -2909 754 moveto () show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      621 715 moveto
      621 685 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      617 715 moveto
      625 715 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      617 685 moveto
      625 685 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      726 689 moveto
      726 583 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      722 689 moveto
      730 689 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      722 583 moveto
      730 583 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      858 744 moveto
      858 506 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      854 744 moveto
      862 744 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      854 506 moveto
      862 506 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      963 510 moveto
      963 222 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      959 511 moveto
      967 511 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      959 223 moveto
      967 223 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      437 744 moveto
      437 739 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      433 744 moveto
      441 744 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      433 739 moveto
      441 739 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      489 735 moveto
      489 730 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      485 735 moveto
      493 735 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      485 730 moveto
      493 730 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      516 734 moveto
      516 733 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      512 734 moveto
      520 734 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      512 733 moveto
      520 733 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      568 716 moveto
      568 668 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      564 716 moveto
      572 716 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      564 668 moveto
      572 668 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      584 679 moveto
      584 507 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      580 679 moveto
      588 679 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      580 507 moveto
      588 507 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      595 671 moveto
      595 575 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      591 671 moveto
      599 671 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      591 575 moveto
      599 575 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      610 649 moveto
      610 470 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      606 649 moveto
      614 649 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      606 470 moveto
      614 470 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      621 629 moveto
      621 552 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      617 629 moveto
      625 629 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      617 552 moveto
      625 552 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      618 694 moveto
      618 647 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      614 694 moveto
      622 694 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      614 648 moveto
      622 648 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      637 663 moveto
      637 395 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 663 moveto
      641 663 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 395 moveto
      641 395 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      647 723 moveto
      647 671 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 723 moveto
      651 723 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 671 moveto
      651 671 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 736 moveto
      650 667 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 736 moveto
      654 736 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 667 moveto
      654 667 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      652 683 moveto
      652 454 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      648 683 moveto
      656 683 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      648 454 moveto
      656 454 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      658 695 moveto
      658 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      654 695 moveto
      662 695 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      654 621 moveto
      662 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      663 744 moveto
      663 664 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      659 744 moveto
      667 744 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      659 664 moveto
      667 664 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      674 739 moveto
      674 720 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      670 739 moveto
      678 739 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      670 720 moveto
      678 720 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      684 742 moveto
      684 719 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      680 742 moveto
      688 742 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      680 719 moveto
      688 719 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      752 739 moveto
      752 735 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      748 739 moveto
      756 739 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      748 735 moveto
      756 735 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      858 742 moveto
      858 734 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      854 742 moveto
      862 742 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      854 734 moveto
      862 734 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      963 740 moveto
      963 734 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      959 740 moveto
      967 740 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      959 734 moveto
      967 734 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1068 743 moveto
      1068 708 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1064 743 moveto
      1072 743 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1064 708 moveto
      1072 708 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 726 637 8 8 tgifellipse fill
gsave
   newpath 726 637 8 8 tgifellipse stroke
grestore

% OVAL
newpath 962 366 8 8 tgifellipse fill
gsave
   newpath 962 366 8 8 tgifellipse stroke
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   577 586 moveto
      577 600 lineto
      591 600 lineto
      591 586 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   645 562 moveto
      645 576 lineto
      659 576 lineto
      659 562 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   764 359 moveto
      764 373 lineto
      778 373 lineto
      778 359 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   611 664 moveto
      611 678 lineto
      625 678 lineto
      625 664 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   430 735 moveto
      430 749 lineto
      444 749 lineto
      444 735 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   603 552 moveto
      603 566 lineto
      617 566 lineto
      617 552 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   614 584 moveto
      614 598 lineto
      628 598 lineto
      628 584 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   561 685 moveto
      561 699 lineto
      575 699 lineto
      575 685 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   956 729 moveto
      956 743 lineto
      970 743 lineto
      970 729 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   630 522 moveto
      630 536 lineto
      644 536 lineto
      644 522 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   588 616 moveto
      588 630 lineto
      602 630 lineto
      602 616 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   745 730 moveto
      745 744 lineto
      759 744 lineto
      759 730 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   651 651 moveto
      651 665 lineto
      665 665 lineto
      665 651 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   677 724 moveto
      677 738 lineto
      691 738 lineto
      691 724 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   642 694 moveto
      642 708 lineto
      656 708 lineto
      656 694 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   851 731 moveto
      851 745 lineto
      865 745 lineto
      865 731 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   667 723 moveto
      667 737 lineto
      681 737 lineto
      681 723 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   482 726 moveto
      482 740 lineto
      496 740 lineto
      496 726 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   640 690 moveto
      640 704 lineto
      654 704 lineto
      654 690 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   509 726 moveto
      509 740 lineto
      523 740 lineto
      523 726 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   656 697 moveto
      656 711 lineto
      670 711 lineto
      670 697 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   1061 718 moveto
      1061 732 lineto
      1075 732 lineto
      1075 718 lineto
   closepath stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      766 829 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      225 462 moveto (t) show
   grestore

% OVAL
newpath 858 626 8 8 tgifellipse fill
gsave
   newpath 858 626 8 8 tgifellipse stroke
grestore

% OVAL
newpath 769 290 8 8 tgifellipse fill
gsave
   newpath 769 290 8 8 tgifellipse stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      790 378 moveto (16) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      831 365 moveto (4) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      849 289 moveto (4 ) tgifrighttext show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      826 303 moveto (32) tgifrighttext show
   grestore

% OVAL
newpath 621 700 8 8 tgifellipse fill
gsave
   2 setlinewidth
   newpath 621 700 8 8 tgifellipse stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      721 155 moveto (Fig.3) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 16:11:58 1993
%%EOF
%!
%%BoundingBox: 67 126 463 632
%%Title: fig4.tgif
%%CreationDate: Fri Jul  2 12:54:08 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   newpath
      384 729 moveto
      393 729 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 729 moveto
      1112 729 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 749 moveto (0.4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 622 moveto
      393 622 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 622 moveto
      1112 622 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 642 moveto (0.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 514 moveto
      393 514 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 514 moveto
      1112 514 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 534 moveto (0.6) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 407 moveto
      393 407 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 407 moveto
      1112 407 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 427 moveto (0.7) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 299 moveto
      393 299 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 299 moveto
      1112 299 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 319 moveto (0.8) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 192 moveto
      393 192 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 192 moveto
      1112 192 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 212 moveto (0.9) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      445 751 moveto
      445 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      445 192 moveto
      445 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      445 790 moveto (1) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      650 751 moveto
      650 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      650 192 moveto
      650 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      650 790 moveto (2) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      855 751 moveto
      855 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      855 192 moveto
      855 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      855 790 moveto (3) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1060 751 moveto
      1060 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1060 192 moveto
      1060 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1060 790 moveto (4) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      384 751 moveto
      1121 751 lineto
      1121 192 lineto
      384 192 lineto
      384 751 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      436 248 moveto
      445 256 lineto
      455 247 lineto
      445 238 lineto
      436 247 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 247 moveto
      449 247 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 247 moveto
      449 247 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 575 moveto
      650 553 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 575 moveto
      654 575 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 553 moveto
      654 553 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      855 602 moveto
      855 591 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 602 moveto
      859 602 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 591 moveto
      859 591 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1060 594 moveto
      1060 573 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1056 594 moveto
      1064 594 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1056 573 moveto
      1064 573 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 344 moveto
      449 344 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      445 348 moveto
      445 340 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 588 moveto
      650 580 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      855 629 moveto
      855 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1058 622 moveto
      1066 622 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1062 626 moveto
      1062 618 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 344 moveto
      449 344 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 344 moveto
      449 344 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 588 moveto
      650 581 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 588 moveto
      654 588 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 581 moveto
      654 581 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      855 630 moveto
      855 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 630 moveto
      859 630 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 621 moveto
      859 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1062 638 moveto
      1062 606 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1058 638 moveto
      1066 638 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1058 606 moveto
      1066 606 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      438 361 moveto
      451 361 lineto
      451 348 lineto
      438 348 lineto
      438 361 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 354 moveto
      449 354 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 608 moveto
      650 587 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 608 moveto
      654 608 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 587 moveto
      654 587 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      855 647 moveto
      855 638 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 647 moveto
      859 647 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 638 moveto
      859 638 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1060 656 moveto
      1060 628 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1056 656 moveto
      1064 656 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1056 628 moveto
      1064 628 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 478 moveto
      449 478 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      441 478 moveto
      449 478 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 671 moveto
      650 656 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 671 moveto
      654 671 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 656 moveto
      654 656 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      855 694 moveto
      855 685 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 694 moveto
      859 694 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      851 685 moveto
      859 685 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1060 698 moveto
      1060 690 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1056 698 moveto
      1064 698 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1056 690 moveto
      1064 690 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [8 8] 0 setdash
   newpath
      445 247 moveto
      650 564 lineto
      855 596 lineto
      1060 583 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [20 4 4 4] 0 setdash
   newpath
      445 344 moveto
      650 584 lineto
      855 625 lineto
      1060 622 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      445 354 moveto
      650 597 lineto
      855 642 lineto
      1060 642 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      445 478 moveto
      650 664 lineto
      855 690 lineto
      1060 694 lineto
   stroke
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 445 478 8 8 tgifellipse stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   826 324 moveto
      819 336 lineto
      834 336 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      641 565 moveto
      650 573 lineto
      660 564 lineto
      650 555 lineto
      641 564 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      846 597 moveto
      855 605 lineto
      865 596 lineto
      855 587 lineto
      846 596 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1050 584 moveto
      1059 592 lineto
      1069 583 lineto
      1059 574 lineto
      1050 583 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 1060 694 8 8 tgifellipse stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 650 662 8 8 tgifellipse stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 854 690 8 8 tgifellipse stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   650 576 moveto
      643 588 lineto
      658 588 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   855 618 moveto
      848 630 lineto
      863 630 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   1062 614 moveto
      1055 626 lineto
      1070 626 lineto
   closepath stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      820 392 moveto
      833 392 lineto
      833 379 lineto
      820 379 lineto
      820 392 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      644 604 moveto
      657 604 lineto
      657 591 lineto
      644 591 lineto
      644 604 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1054 649 moveto
      1067 649 lineto
      1067 636 lineto
      1054 636 lineto
      1054 649 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      849 649 moveto
      862 649 lineto
      862 636 lineto
      849 636 lineto
      849 649 lineto
   stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
   445 333 moveto
      438 345 lineto
      453 345 lineto
   closepath stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 826 436 8 8 tgifellipse stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      228 455 moveto (Db) show
   grestore

% TEXT
0 setgray
/NewCenturySchlbk-BoldItalic findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      736 816 moveto (Level) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      852 299 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      852 451 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      852 343 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      852 395 moveto (b) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      876 342 moveto (=) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      876 298 moveto (=) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      876 398 moveto (=) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      876 450 moveto (=) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      904 298 moveto (6.80) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      904 342 moveto (6.65) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      904 398 moveto (6.55) show
   grestore

% TEXT
0 setgray
/Times-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      904 450 moveto (6.35) show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      818 288 moveto
      827 296 lineto
      837 287 lineto
      827 278 lineto
      818 287 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      708 155 moveto (Fig.4) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 12:54:08 1993
%%EOF
%!
%%BoundingBox: 69 -996 624 632
%%Title: fig5fill.tgif
%%CreationDate: Fri Jul  2 12:54:55 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      689 462 moveto
      689 431 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      675 473 moveto
      675 442 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      675 462 moveto
      675 454 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      700 460 moveto
      700 452 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      685 462 moveto
      693 462 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      700 463 moveto
      700 449 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      696 463 moveto
      704 463 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      696 449 moveto
      704 449 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 700 456 5 5 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 700 456 5 5 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      682 427 moveto
      682 419 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      689 450 moveto
      689 442 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      682 431 moveto
      682 414 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      678 431 moveto
      686 431 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      678 414 moveto
      686 414 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      685 431 moveto
      693 431 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 682 423 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 682 423 6 6 tgifellipse stroke
grestore

% OVAL
newpath 689 446 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 689 446 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      724 466 moveto
      724 438 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      770 406 moveto
      770 322 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      823 390 moveto
      823 382 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      823 421 moveto
      823 351 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      819 421 moveto
      827 421 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      819 351 moveto
      827 351 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      808 365 moveto
      816 365 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 811 350 6 6 tgifellipse fill
gsave
   newpath 811 350 6 6 tgifellipse stroke
grestore

% OVAL
newpath 823 386 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 823 386 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      811 365 moveto
      811 337 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      840 362 moveto
      840 354 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      875 351 moveto
      875 343 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 397 moveto
      844 397 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      871 371 moveto
      879 371 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      840 397 moveto
      840 319 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      836 319 moveto
      844 319 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      875 371 moveto
      875 323 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      871 323 moveto
      879 323 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 875 347 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 875 347 6 6 tgifellipse stroke
grestore

% OVAL
newpath 840 358 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 840 358 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      752 410 moveto
      760 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      766 406 moveto
      774 406 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      770 368 moveto
      770 360 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      788 406 moveto
      788 398 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      805 357 moveto
      805 349 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      756 410 moveto
      756 374 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      752 374 moveto
      760 374 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      788 416 moveto
      788 388 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      784 416 moveto
      792 416 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      784 388 moveto
      792 388 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      801 390 moveto
      809 390 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      750 423 moveto
      750 381 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 756 392 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 756 392 6 6 tgifellipse stroke
grestore

% OVAL
newpath 788 402 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 788 402 6 6 tgifellipse stroke
grestore

% OVAL
gsave
   newpath 804 353 6 6 tgifellipse stroke
grestore

% OVAL
newpath 770 364 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 770 364 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      724 456 moveto
      724 448 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      706 455 moveto
      714 455 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      720 466 moveto
      728 466 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      713 448 moveto
      721 448 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 724 452 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 724 452 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      710 436 moveto
      710 428 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      710 455 moveto
      710 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      706 410 moveto
      714 410 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      713 400 moveto
      721 400 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      720 438 moveto
      728 438 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      731 402 moveto
      739 402 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      717 448 moveto
      717 409 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      713 409 moveto
      721 409 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      746 423 moveto
      754 423 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 750 400 6 6 tgifellipse fill
gsave
   newpath 750 400 6 6 tgifellipse stroke
grestore

% OVAL
newpath 710 432 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 710 432 6 6 tgifellipse stroke
grestore

% OVAL
newpath 717 427 6 6 tgifellipse fill
gsave
   newpath 717 427 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      647 478 moveto
      647 470 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      658 466 moveto
      658 458 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      665 470 moveto
      665 462 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      647 491 moveto
      647 458 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 491 moveto
      651 491 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 458 moveto
      651 458 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      658 478 moveto
      658 445 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      654 478 moveto
      662 478 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      654 445 moveto
      662 445 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      665 484 moveto
      665 448 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      661 484 moveto
      669 484 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      661 448 moveto
      669 448 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      671 473 moveto
      679 473 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      650 501 moveto
      650 490 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 501 moveto
      654 501 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      646 490 moveto
      654 490 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 647 474 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 647 474 6 6 tgifellipse stroke
grestore

% OVAL
newpath 658 462 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 658 462 6 6 tgifellipse stroke
grestore

% OVAL
newpath 665 466 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 665 466 6 6 tgifellipse stroke
grestore

% OVAL
newpath 675 458 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 675 458 6 6 tgifellipse stroke
grestore

% OVAL
newpath 650 496 6 6 tgifellipse fill
gsave
   newpath 650 496 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      605 520 moveto
      605 512 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      612 503 moveto
      612 495 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      623 515 moveto
      623 507 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      630 501 moveto
      630 493 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      605 529 moveto
      605 504 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      601 529 moveto
      609 529 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      601 504 moveto
      609 504 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      612 512 moveto
      612 487 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      608 512 moveto
      616 512 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      608 487 moveto
      616 487 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      623 526 moveto
      623 495 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      619 526 moveto
      627 526 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      619 495 moveto
      627 495 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      630 511 moveto
      630 483 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      626 511 moveto
      634 511 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      626 483 moveto
      634 483 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 605 516 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 605 516 6 6 tgifellipse stroke
grestore

% OVAL
newpath 612 499 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 612 499 6 6 tgifellipse stroke
grestore

% OVAL
newpath 623 511 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 623 511 6 6 tgifellipse stroke
grestore

% OVAL
newpath 630 497 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 630 497 6 6 tgifellipse stroke
grestore

% OVAL
newpath 576 555 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 576 555 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      542 614 moveto
      542 606 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      559 593 moveto
      559 585 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      566 585 moveto
      566 577 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      577 559 moveto
      577 551 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      584 564 moveto
      584 556 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      595 564 moveto
      595 556 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      542 617 moveto
      542 603 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      538 617 moveto
      546 617 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      538 603 moveto
      546 603 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      559 597 moveto
      559 581 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      555 597 moveto
      563 597 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      555 581 moveto
      563 581 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      566 599 moveto
      566 562 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      562 599 moveto
      570 599 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      562 562 moveto
      570 562 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      577 560 moveto
      577 551 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      573 560 moveto
      581 560 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      573 551 moveto
      581 551 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      584 581 moveto
      584 539 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      580 581 moveto
      588 581 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      580 539 moveto
      588 539 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      595 569 moveto
      595 550 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      591 569 moveto
      599 569 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      591 550 moveto
      599 550 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 565 581 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 565 581 6 6 tgifellipse stroke
grestore

% OVAL
newpath 583 560 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 583 560 6 6 tgifellipse stroke
grestore

% OVAL
newpath 595 560 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 595 560 6 6 tgifellipse stroke
grestore

% OVAL
newpath 542 610 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 542 610 6 6 tgifellipse stroke
grestore

% OVAL
newpath 559 589 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 559 589 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      489 676 moveto
      489 639 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 751 moveto
      393 751 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 751 moveto
      1112 751 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 771 moveto (0.25) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 681 moveto
      393 681 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 681 moveto
      1112 681 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 701 moveto (0.3) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 611 moveto
      393 611 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 611 moveto
      1112 611 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 631 moveto (0.35) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 541 moveto
      393 541 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 541 moveto
      1112 541 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 561 moveto (0.4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 472 moveto
      393 472 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 472 moveto
      1112 472 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 492 moveto (0.45) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 402 moveto
      393 402 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 402 moveto
      1112 402 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 422 moveto (0.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 332 moveto
      393 332 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 332 moveto
      1112 332 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 352 moveto (0.55) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 262 moveto
      393 262 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 262 moveto
      1112 262 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 282 moveto (0.6) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 192 moveto
      393 192 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 192 moveto
      1112 192 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 212 moveto (0.65) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 751 moveto
      524 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 192 moveto
      524 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      524 790 moveto (6) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 751 moveto
      700 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      700 192 moveto
      700 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      700 790 moveto (6.5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 751 moveto
      875 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 192 moveto
      875 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      875 790 moveto (7) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1051 751 moveto
      1051 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1051 192 moveto
      1051 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1051 790 moveto (7.5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      384 751 moveto
      1121 751 lineto
      1121 192 lineto
      384 192 lineto
      384 751 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      -1768 1102 moveto () show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      -1768 1102 moveto (Figure 5) show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      605 620 moveto
      -21 -57 atan dup cos 10 mul 548 exch sub
      exch sin 10 mul 599 exch sub lineto
   stroke
   1 setlinewidth
grestore
gsave
   newpath
      548 599 10 4 -57 -21 tgifarrowtip
   closepath fill
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 632 moveto
      524 624 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      535 625 moveto
      535 617 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      717 376 moveto
      717 368 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      735 343 moveto
      735 335 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      946 341 moveto
      946 333 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      998 311 moveto
      998 303 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1051 326 moveto
      1051 318 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1086 295 moveto
      1086 287 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      524 639 moveto
      524 619 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      520 638 moveto
      528 638 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      520 618 moveto
      528 618 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      535 631 moveto
      535 611 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      531 631 moveto
      539 631 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      531 611 moveto
      539 611 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      671 442 moveto
      679 442 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      717 400 moveto
      717 344 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      713 344 moveto
      721 344 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      735 402 moveto
      735 276 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      731 276 moveto
      739 276 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      766 322 moveto
      774 322 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      805 390 moveto
      805 315 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      801 315 moveto
      809 315 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      946 395 moveto
      946 280 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      942 395 moveto
      950 395 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      942 280 moveto
      950 280 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      998 373 moveto
      998 239 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      994 374 moveto
      1002 374 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      994 240 moveto
      1002 240 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1051 349 moveto
      1051 295 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1047 349 moveto
      1055 349 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1047 295 moveto
      1055 295 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1086 400 moveto
      1086 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1082 400 moveto
      1090 400 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1082 192 moveto
      1090 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      746 381 moveto
      754 381 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      807 337 moveto
      815 337 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      524 631 moveto
      535 615 lineto
      542 605 lineto
      559 580 lineto
      566 570 lineto
      577 556 lineto
      584 547 lineto
      595 534 lineto
      605 522 lineto
      612 514 lineto
      623 503 lineto
      630 496 lineto
      647 478 lineto
      658 469 lineto
      665 462 lineto
      675 453 lineto
      682 448 lineto
      689 442 lineto
      700 434 lineto
      710 427 lineto
      717 422 lineto
      735 410 lineto
      753 400 lineto
      770 390 lineto
      788 381 lineto
      805 373 lineto
      823 365 lineto
      840 358 lineto
      875 345 lineto
      946 325 lineto
      998 313 lineto
      1051 304 lineto
      1086 298 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [20 4 4 4] 0 setdash
   newpath
      524 459 moveto
      535 455 lineto
      559 446 lineto
      577 439 lineto
      612 426 lineto
      623 422 lineto
      630 420 lineto
      647 414 lineto
      717 390 lineto
      805 363 lineto
      840 354 lineto
      875 345 lineto
      910 336 lineto
      946 328 lineto
      981 321 lineto
      1016 315 lineto
      1051 309 lineto
      1086 303 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      524 419 moveto
      535 415 lineto
      559 404 lineto
      577 397 lineto
      612 384 lineto
      623 380 lineto
      630 378 lineto
      647 372 lineto
      717 350 lineto
      805 329 lineto
      840 322 lineto
      875 316 lineto
      910 310 lineto
      946 306 lineto
      981 301 lineto
      1016 297 lineto
      1051 294 lineto
      1086 291 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [4 12] 0 setdash
   newpath
      524 562 moveto
      535 556 lineto
      542 552 lineto
      559 543 lineto
      566 539 lineto
      577 534 lineto
      584 530 lineto
      595 525 lineto
      605 520 lineto
      612 516 lineto
      623 511 lineto
      630 508 lineto
      647 500 lineto
      658 495 lineto
      665 492 lineto
      675 488 lineto
      682 485 lineto
      689 482 lineto
      700 478 lineto
      710 474 lineto
      717 471 lineto
      735 464 lineto
      753 458 lineto
      770 452 lineto
      788 446 lineto
      805 441 lineto
      823 435 lineto
      840 430 lineto
      875 420 lineto
      946 403 lineto
      998 392 lineto
      1051 383 lineto
      1086 377 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      454 241 moveto
      524 243 lineto
      665 246 lineto
      735 247 lineto
      875 250 lineto
      1108 252 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 535 621 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 535 621 6 6 tgifellipse stroke
grestore

% OVAL
newpath 524 628 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 524 628 6 6 tgifellipse stroke
grestore

% OVAL
newpath 716 373 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 716 373 6 6 tgifellipse stroke
grestore

% OVAL
newpath 735 339 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 735 339 6 6 tgifellipse stroke
grestore

% OVAL
newpath 998 306 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 998 306 6 6 tgifellipse stroke
grestore

% OVAL
newpath 946 337 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 946 337 6 6 tgifellipse stroke
grestore

% OVAL
newpath 1051 322 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 1051 322 6 6 tgifellipse stroke
grestore

% OVAL
newpath 1086 291 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 1086 291 6 6 tgifellipse stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      496 575 moveto (A) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      608 635 moveto (B) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      496 475 moveto (E) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      492 427 moveto (M) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      520 275 moveto (g) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [25 0 0 -25 0 0] makefont setfont
   gsave
      544 268 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      440 275 moveto (bare) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      760 819 moveto (b) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      228 459 moveto (Db) show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      472 653 moveto
      472 645 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      489 661 moveto
      489 653 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      507 650 moveto
      507 642 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      517 638 moveto
      517 630 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      472 659 moveto
      472 639 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      468 659 moveto
      476 659 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      468 639 moveto
      476 639 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      485 676 moveto
      493 676 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      485 639 moveto
      493 639 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      507 660 moveto
      507 632 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      503 660 moveto
      511 660 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      503 632 moveto
      511 632 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      517 639 moveto
      517 628 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      513 639 moveto
      521 639 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      513 628 moveto
      521 628 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 518 634 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 518 634 6 6 tgifellipse stroke
grestore

% OVAL
newpath 507 645 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 507 645 6 6 tgifellipse stroke
grestore

% OVAL
newpath 489 657 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 489 657 6 6 tgifellipse stroke
grestore

% OVAL
newpath 472 648 6 6 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   newpath 472 648 6 6 tgifellipse stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      708 159 moveto (Fig.5) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 12:54:55 1993
%%EOF
%!
%%BoundingBox: 58 129 478 643
%%Title: fig6.tgif
%%CreationDate: Fri Jul  2 12:55:55 1993
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

90 rotate
72 0 mul 72 0 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   [4 12] 0 setdash
   newpath
      384 751 moveto
      384 192 lineto
   stroke
   [] 0 setdash
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 751 moveto
      393 751 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 751 moveto
      1112 751 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 763 moveto (1.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 658 moveto
      393 658 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 658 moveto
      1112 658 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 678 moveto (2) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 565 moveto
      393 565 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 565 moveto
      1112 565 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 585 moveto (2.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 471 moveto
      393 471 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 471 moveto
      1112 471 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 491 moveto (3) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 378 moveto
      393 378 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 378 moveto
      1112 378 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 398 moveto (3.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 285 moveto
      393 285 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 285 moveto
      1112 285 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 305 moveto (4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 192 moveto
      393 192 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 192 moveto
      1112 192 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      373 212 moveto (4.5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 751 moveto
      384 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      384 192 moveto
      384 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      391 794 moveto (0) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      466 751 moveto
      466 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      466 192 moveto
      466 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      454 794 moveto (0.05) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      548 751 moveto
      548 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      548 192 moveto
      548 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      536 794 moveto (0.1) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      630 751 moveto
      630 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      630 192 moveto
      630 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      617 794 moveto (0.15) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      712 751 moveto
      712 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      712 192 moveto
      712 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      699 794 moveto (0.2) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      793 751 moveto
      793 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      793 192 moveto
      793 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      781 794 moveto (0.25) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 751 moveto
      875 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      875 192 moveto
      875 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      863 794 moveto (0.3) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      957 751 moveto
      957 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      957 192 moveto
      957 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      944 794 moveto (0.35) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1039 751 moveto
      1039 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1039 192 moveto
      1039 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1027 794 moveto (0.4) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 751 moveto
      1121 742 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      1121 192 moveto
      1121 201 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      1109 794 moveto (0.45) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      384 751 moveto
      1121 751 lineto
      1121 192 lineto
      384 192 lineto
      384 751 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1051 510 moveto
      1059 510 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1055 514 moveto
      1055 506 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      921 547 moveto
      929 547 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      925 551 moveto
      925 543 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      819 576 moveto
      835 576 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      827 584 moveto
      827 568 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      749 594 moveto
      761 594 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      755 600 moveto
      755 588 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      645 625 moveto
      653 625 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      649 629 moveto
      649 621 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      579 635 moveto
      587 635 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      583 639 moveto
      583 631 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      555 637 moveto
      563 637 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      559 641 moveto
      559 633 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      499 641 moveto
      507 641 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      503 645 moveto
      503 637 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 468 296 8 8 tgifellipse fill
gsave
   newpath 468 296 8 8 tgifellipse stroke
grestore

% OVAL
newpath 583 628 6 6 tgifellipse fill
gsave
   newpath 583 628 6 6 tgifellipse stroke
grestore

% OVAL
newpath 559 628 6 6 tgifellipse fill
gsave
   newpath 559 628 6 6 tgifellipse stroke
grestore

% OVAL
newpath 755 621 7 7 tgifellipse fill
gsave
   newpath 755 621 7 7 tgifellipse stroke
grestore

% OVAL
newpath 649 631 6 6 tgifellipse fill
gsave
   newpath 649 631 6 6 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      552 514 moveto
      559 521 lineto
      567 513 lineto
      559 505 lineto
      551 513 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      553 676 moveto
      565 676 lineto
      565 664 lineto
      553 664 lineto
      553 676 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      496 536 moveto
      503 543 lineto
      511 535 lineto
      503 527 lineto
      495 535 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      464 239 moveto
      471 246 lineto
      479 238 lineto
      471 230 lineto
      463 238 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      642 473 moveto
      649 480 lineto
      657 472 lineto
      649 464 lineto
      641 472 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      748 407 moveto
      755 414 lineto
      763 406 lineto
      755 398 lineto
      747 406 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      820 366 moveto
      827 373 lineto
      835 365 lineto
      827 357 lineto
      819 365 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      576 505 moveto
      583 512 lineto
      591 504 lineto
      583 496 lineto
      575 504 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1048 225 moveto
      1055 232 lineto
      1063 224 lineto
      1055 216 lineto
      1047 224 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      918 305 moveto
      925 312 lineto
      933 304 lineto
      925 296 lineto
      917 304 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 502 624 7 7 tgifellipse fill
gsave
   newpath 502 624 7 7 tgifellipse stroke
grestore

% OVAL
newpath 924 617 7 7 tgifellipse fill
gsave
   newpath 924 617 7 7 tgifellipse stroke
grestore

% OVAL
newpath 826 620 7 7 tgifellipse fill
gsave
   newpath 826 620 7 7 tgifellipse stroke
grestore

% OVAL
newpath 1055 625 7 7 tgifellipse fill
gsave
   newpath 1055 625 7 7 tgifellipse stroke
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1049 625 moveto
      1061 625 lineto
      1061 613 lineto
      1049 613 lineto
      1049 625 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      749 648 moveto
      761 648 lineto
      761 636 lineto
      749 636 lineto
      749 648 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      821 641 moveto
      833 641 lineto
      833 629 lineto
      821 629 lineto
      821 641 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      463 426 moveto
      475 426 lineto
      475 414 lineto
      463 414 lineto
      463 426 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      919 629 moveto
      931 629 lineto
      931 617 lineto
      919 617 lineto
      919 629 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      497 676 moveto
      509 676 lineto
      509 664 lineto
      497 664 lineto
      497 676 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      577 676 moveto
      589 676 lineto
      589 664 lineto
      577 664 lineto
      577 676 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      643 668 moveto
      655 668 lineto
      655 656 lineto
      643 656 lineto
      643 668 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      495 641 moveto
      511 641 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      503 649 moveto
      503 633 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      460 360 moveto
      476 360 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      468 368 moveto
      468 352 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1047 510 moveto
      1063 510 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      1055 518 moveto
      1055 502 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      917 547 moveto
      933 547 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      925 555 moveto
      925 539 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      575 635 moveto
      591 635 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      583 643 moveto
      583 627 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      551 637 moveto
      567 637 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      559 645 moveto
      559 629 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      641 625 moveto
      657 625 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      649 633 moveto
      649 617 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      747 594 moveto
      763 594 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      755 602 moveto
      755 586 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      496 307 moveto (g) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      520 292 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      497 247 moveto (g) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [25 0 0 -25 0 0] makefont setfont
   gsave
      520 232 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      496 371 moveto (g) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      520 356 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      492 431 moveto (g) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      516 416 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [25 0 0 -25 0 0] makefont setfont
   gsave
      512 320 moveto (u) show
   grestore

% TEXT
0 setgray
/Courier-BoldOblique findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      520 384 moveto (MS) show
   grestore

% TEXT
0 setgray
/Helvetica-BoldOblique findfont [25 0 0 -25 0 0] makefont setfont
   gsave
      512 444 moveto (e) show
   grestore

% TEXT
0 setgray
/Courier-Bold findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      520 364 moveto (__) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      536 439 moveto (Ref.[6]) show
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      732 839 moveto (a) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      271 450 moveto 270 rotate (L) show
      -270 rotate
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      271 458 moveto 270 rotate (/) show
      -270 rotate
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      768 839 moveto (s) show
   grestore

% TEXT
0 setgray
/Symbol findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      271 486 moveto 270 rotate (s) show
      -270 rotate
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      752 830 moveto
      760 843 lineto
      764 816 lineto
      796 816 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      260 502 moveto
      272 494 lineto
      248 490 lineto
      248 458 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Courier-BoldOblique findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      271 430 moveto 270 rotate (MS) show
      -270 rotate
   grestore

% TEXT
0 setgray
/Symbol findfont [25 0 0 -25 0 0] makefont setfont
   gsave
      253 430 moveto 270 rotate (__) show
      -270 rotate
   grestore

% TEXT
0 setgray
/Helvetica-Bold findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      716 139 moveto (Fig.6) show
   grestore

grestore
tgifsavedpage restore
end
showpage
%%Trailer
%MatchingCreationDate: Fri Jul  2 12:55:55 1993
%%EOF
